Herschel SPIRE and PACS observations of the red supergiant VY CMa: analysis of the molecular line spectra

We present an analysis of the far-infrared and submillimetre molecular emission line spectrum of the luminous M-supergiant VY CMa, observed with the SPIRE and PACS spectrometers aboard the Herschel Space Observatory. Over 260 emission lines were detected in the 190-650-micron SPIRE FTS spectra, with one-third of the observed lines being attributable to H2O. Other detected species include CO, 13CO, H2^18O, SiO, HCN, SO, SO2, CS, H2S, and NH3. Our model fits to the observed 12CO and 13CO line intensities yield a 12C/13C ratio of 5.6+-1.8, consistent with measurements of this ratio for other M supergiants, but significantly lower than previously estimated for VY CMa from observations of lower-J lines. The spectral line energy distribution for twenty SiO rotational lines shows two temperature components: a hot component at 1000 K, which we attribute to the stellar atmosphere and inner wind, plus a cooler ~200 K component, which we attribute to an origin in the outer circumstellar envelope. We fit the line fluxes of 12CO, 13CO, H2O and SiO, using the SMMOL non-LTE line transfer code, with a mass-loss rate of 1.85x10^-4 Msun yr^-1 between 9 R* and 350 R*. To fit the observed line fluxes of 12CO, 13CO, H2O and SiO with SMMOL non-LTE line radiative transfer code, along with a mass-loss rate of 1.85x10^-4 Msun yr^-1. To fit the high rotational lines of CO and H2O, the model required a rather flat temperature distribution inside the dust condensation radius, attributed to the high H2O opacity. Beyond the dust condensation radius the gas temperature is fitted best by an r^-0.5 radial dependence, consistent with the coolant lines becoming optically thin. Our H2O emission line fits are consistent with an ortho:para ratio of 3 in the outflow.

==> (inline-0) <==
\begin{tabular}{lr lr rrl ll}
  \hline
  \multicolumn{2}{l}{OD123} & \multicolumn{2}{l}{OD317} & \multicolumn{4}{l}{ID}\\\
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) & 
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) & 
  $\nu_0$ (cm$^{-1}$) & $\nu_0$ (GHz) & $\lambda_0$ ($\mu$m)  &
  Species & Transition  \\
  \hline
           &                    & 14.931 $\pm$ 0.003 &  389.5 $\pm$  32.2 &  14.944 &    448.00 & 669.18 & o-H$_2$O      & 4$_{23}$-3$_{30}$                                 \\
    15.374 &  210.3 $\pm$   8.1 & 15.371 $\pm$ 0.001 &  190.0 $\pm$  67.8 &  15.379 &    461.05 & 650.24 & CO            & 4-3                                               \\
    15.501 &   60.2 $\pm$   9.0 & 15.538 $\pm$ 0.005 &   80.0 $\pm$   4.8 &  15.489 &    464.35 & 645.62 & p-H$_2$O?     & $\nu_1$=1,5$_{33}$-3$_{44}$                       \\
           &                    &                    &                    & +15.501 &    464.71 & 645.11 & SiS?          & v=3, 26-25                                        \\
           &                    &                    &                    & +15.505 &    464.83 & 644.96 & p-H$_2$O?     & $\nu_1$=1,10$_{37}$-11$_{2\,10}$                  \\
    15.714 &  221.8 $\pm$   4.9 & 15.707 $\pm$ 0.001 &  135.7 $\pm$   2.4 &  15.707 &    470.88 & 636.66 & p-H$_2$O      & 6$_{42}$-5$_{51}$                                 \\
    15.823 &  159.5 $\pm$   7.1 & 15.826 $\pm$ 0.001 &  137.9 $\pm$   2.5 &  15.834 &    474.69 & 631.55 & p-H$_2$O      & 5$_{33}$-4$_{40}$                                 \\
           &                    &                    &                    & +15.817 &    474.18 & 632.23 & SiO           & v=1, 11-10                                        \\
           &                    &                    &                    & +15.830 &    474.57 & 631.73 & SO            & 11$_{12}$-10$_{11}$                               \\
    15.932 &  137.2 $\pm$   5.3 & 15.924 $\pm$ 0.001 &  109.9 $\pm$   2.5 &  15.930 &    477.57 & 627.75 & SiO           & 11-10                                             \\
    16.105 &   44.6 $\pm$   2.0 & 16.056 $\pm$ 0.018 &    8.8 $\pm$   2.5 &  16.096 &    482.55 & 621.26 & SiS?          & v=3, 27-26                                        \\
           &                    &                    &                    & +16.100 &    482.67 & 621.13 & CS?           & v=2, 10-9                                         \\
           &                    &                    &                    & +16.105 &    482.82 & 620.94 & Si$^{33}$S?   & 27-26                                             \\
    16.333 &   38.9 $\pm$   1.9 & 16.315 $\pm$ 0.004 &   23.1 $\pm$   1.9 &  16.335 &    489.71 & 612.18 & SiS?          & 27-26                                             \\
           &                    &                    &                    & +16.336 &    489.74 & 612.13 & CS?           & 10-9                                              \\
%   16.520 &   35.5 $\pm$   2.0 & 16.525 $\pm$ 0.009 &   35.5 $\pm$   2.0 &  ?      &           & ?      & ?             & ?                                                 \\
    16.626 &   28.1 $\pm$   2.6 & 16.605 $\pm$ 0.017 &   15.3 $\pm$   2.6 &  16.628 &    498.49 & 601.40 & $^{29}$SiS?   & 28-27                                             \\
           &                    &                    &                    & +16.628 &    498.49 & 601.39 & p-H$_2$O?     & $\nu_2$=1,7$_{44}$-6$_{51}$                       \\
    16.713 &   53.1 $\pm$   2.5 &                    &                    &  16.700 &    500.65 & 598.81 & Si$^{33}$S?   & 28-27                                             \\
%   16.856 &   49.8 $\pm$   3.5 & 16.842 $\pm$ 0.014 &   31.0 $\pm$   4.5 &  16.851 &    505.18 & 593.42 & o-H$_2$O?     & $\nu_1$=1,$\nu_2$=1, 8$_{54}$-7$_{61}$            \\
    16.937 &   51.8 $\pm$   3.0 & 16.946 $\pm$ 0.004 &   64.3 $\pm$   2.4 &  16.934 &    507.67 & 590.54 & o-H$_2$O?     & $\nu_2$=1,$\nu_3$=1,10$_{82}$-9$_{91}$            \\
           &                    &                    &                    & +16.939 &    507.82 & 590.36 & SiS?          & 28-27                                             \\
    17.031 &   45.8 $\pm$   2.7 & 17.028 $\pm$ 0.004 &   42.3 $\pm$   2.9 &  17.044 &    510.97 & 586.73 & p-H$_2$O?     & $\nu_2$=3, 7$_{53}$-8$_{44}$                      \\
%   17.175 &   50.1 $\pm$   4.2 & 17.146 $\pm$ 0.002 &   65.8 $\pm$   1.9 &  17.140 &    513.84 & 583.41 & p-H$_2$O?     & $\nu_1$=1,6$_{24}$-7$_{17}$                       \\
    17.255 &   89.6 $\pm$   4.2 & 17.248 $\pm$ 0.001 &   74.4 $\pm$   1.9 &  17.250 &    517.14 & 579.71 & SiO           & v=1, 12-11                                        \\
    17.380 &  165.1 $\pm$   4.4 & 17.372 $\pm$ 0.001 &  109.4 $\pm$   1.8 &  17.370 &    520.74 & 575.71 & SiO           & 12-11                                             \\
    17.498 &  131.7 $\pm$   5.0 & 17.485 $\pm$ 0.001 &   71.5 $\pm$   1.8 &  17.503 &    524.73 & 571.34 & $^{30}$SiS?   & 30-29                                             \\
    17.739 &   93.3 $\pm$   4.0 & 17.728 $\pm$ 0.001 &  116.3 $\pm$   2.0 &  17.736 &    531.71 & 563.82 & HCN           & 6-5                                               \\
%   17.867 &   58.9 $\pm$   3.4 & 17.851 $\pm$ 0.004 &   36.0 $\pm$   1.8 &  17.886 &    536.21 & 559.11 & p-H$_2$O?     & $\nu_1$=2, 6$_{24}$-7$_{17}$                      \\
%          &                    &                    &                    &  17.881 &    536.06 & 559.26 & SiS?          & v=3, 30-29                                        \\
    18.055 &   75.1 $\pm$   3.5 & 18.035 $\pm$ 0.002 &   66.5 $\pm$   2.5 &  18.038 &    540.77 & 554.40 & o-H$_2$O?     & $\nu_1$=1, 1$_{10}$-1$_{01}$                      \\
           &                    &                    &                    & +18.058 &    541.37 & 553.78 & SiS?          & v=1, 30-29                                        \\
           &                    &                    &                    & +18.085 &    542.17 & 552.95 & $^{30}$SiS?   & 31-30                                             \\
           &                    &                    &                    & +17.960 &    538.43 & 556.80 & o-H$_2$O?     & $\nu_1$=1,7$_{52}$-6$_{61}$                       \\
           &                    &                    &                    & +17.969 &    538.70 & 556.51 & SiS?          & v=2, 30-29                                        \\
           &                    &                    &                    & +18.054 &    541.25 & 553.89 & o-H$_2$O?     & $\nu_2$=3,$\nu_3$=1, 3$_{31}$-4$_{22}$            \\
           &                    &                    &                    & +18.070 &    541.72 & 553.40 & p-H$_2$O?     & $\nu_3$=2,9$_{55}$-10$_{28}$                      \\
%   18.176 &   52.1 $\pm$   3.9 & 18.124 $\pm$ 0.006 &   28.9 $\pm$   2.5 &  18.146 &    544.00 & 551.09 & SiS?          & 30-29                                             \\
%          &                    &                    &                    & +18.184 &    545.14 & 549.93 & o-H$_2$O      & $\nu_1$=1,10$_{56}$-11$_{29}$                     \\
    18.270 &   70.7 $\pm$   3.9 & 18.252 $\pm$ 0.003 &   67.5 $\pm$   3.3 &  18.268 &    547.66 & 547.39 & o-H$_2^{18}$O & $1_{10}$-$1_{01}$                                 \\
%          &                    &                    &                    &  18.236 &    546.70 & 548.38 & p-H$_2$O?     & $\nu_2$=1,5$_{24}$-4$_{31}$                       \\
    18.388 &   98.9 $\pm$   3.5 & 18.398 $\pm$ 0.004 &   53.6 $\pm$   4.6 &  18.377 &    550.93 & 544.16 & $^{13}$CO     & 5-4                                               \\
    18.578 &  486.0 $\pm$   4.0 & 18.577 $\pm$ 0.001 &  393.9 $\pm$   2.5 &  18.577 &    556.92 & 538.29 & o-H$_2$O      & 1$_{10}$-1$_{01}$                                 \\
           &                    &                    &                    & +18.586 &    557.19 & 538.05 & $^{29}$SiO    & J=13-12                                           \\
    18.701 &   97.3 $\pm$   3.5 & 18.699 $\pm$ 0.001 &  102.1 $\pm$   2.3 &  18.690 &    560.31 & 535.05 & SiO           & v=1,13-12                                         \\
           &                    &                    &                    & +18.686 &    560.19 & 535.17 & SO            & 13$_{14}$-12$_{13}$                               \\                     
    18.816 &  173.7 $\pm$   3.6 & 18.813 $\pm$ 0.001 &  125.4 $\pm$   2.3 &  18.820 &    564.21 & 531.35 & SiO           & 13-12                                             \\
    18.921 &   35.4 $\pm$   3.5 & 18.938 $\pm$ 0.003 &   45.1 $\pm$   2.3 &  18.920 &    567.21 & 528.53 & o-H$_2$O?     & $\nu_1$=1,5$_{32}$-4$_{41}$                       \\
    19.096 &  192.8 $\pm$  16.0 & 19.086 $\pm$ 0.001 &  139.5 $\pm$   2.3 &  19.097 &    572.51 & 523.64 & NH$_3$        & 1$_0$s-0$_0$a                                     \\
    19.223 &  373.9 $\pm$  15.4 & 19.218 $\pm$ 0.001 &  346.0 $\pm$   2.4 &  19.222 &    576.26 & 520.23 & CO            & 5-4                                               \\
    19.338 &  194.2 $\pm$  11.6 & 19.348 $\pm$ 0.003 &   28.5 $\pm$   2.3 &  19.342 &    579.86 & 517.01 & p-H$_2$O?     & $\nu_2$=1,$\nu_3$=2,1$_{10}$-1$_{01}$             \\
           &                    &                    &                    & +19.340 &    579.80 & 517.06 & o-H$_2$S?     & 5$_{50}$-5$_{41}$                                 \\
    19.795 &   57.7 $\pm$   6.4 & 19.767 $\pm$ 0.004 &   56.5 $\pm$   2.9 &  19.788 &    593.23 & 505.36 & p-H$_2$O?     & 17$_{6\,12}$-18$_{3\,15}$                         \\
           &                    &                    &                    & +19.804 &    593.71 & 504.95 & p-H$_2$O?     & $\nu_2$=1,9$_{28}$-8$_{35}$                       \\
    19.871 &   63.6 $\pm$   6.3 & 19.846 $\pm$ 0.003 &   57.5 $\pm$   3.2 &  19.862 &    595.45 & 503.47 & p-H$_2$O?     & 23$_{5\,19}$-22$_{6\,16}$                         \\
    20.014 &   94.6 $\pm$   3.7 & 20.031 $\pm$ 0.005 &   61.1 $\pm$   4.3 &  20.022 &    600.24 & 499.46 & OH?           &                                                   \\
    20.119 &  118.0 $\pm$   3.8 & 20.118 $\pm$ 0.004 &   63.6 $\pm$   4.3 &  20.127 &    603.39 & 496.85 & SiO?          & v=1, 14-13                                        \\
           &                    &                    &                    & +20.115 &    603.03 & 497.15 & SO            & 14$_{15}$-13$_{14}$                               \\
    20.264 &  162.8 $\pm$   3.7 & 20.254 $\pm$ 0.001 &  140.3 $\pm$   3.7 &  20.270 &    607.68 & 493.34 & SiO           & 14-13                                             \\
    20.415 &   43.4 $\pm$   4.7 &                    &                    & +20.409 &    611.85 & 489.99 & o-H$_2$O?     & $\nu_1$=1,$\nu_2=1$,6$_{34}$-5$_{41}$             \\
           &                    &                    &                    & +20.412 &    611.94 & 487.53 & $^{30}$SiS?   & 35-34                                             \\
    20.554 &   43.4 $\pm$   5.7 &                    &                    &  20.559 &    616.34 & 486.42 & SiS?          & 34-33                                             \\
    20.701 &  378.6 $\pm$   5.8 & 20.697 $\pm$ 0.001 &  372.3 $\pm$   4.0 &  20.704 &    620.69 & 483.00 & o-H$_2$O      & 5$_{32}$-4$_{41}$                                 \\
           &                    &                    &                    &  20.691 &    620.30 & 483.30 & HCN           & 7-6                                               \\
    20.879 &   71.9 $\pm$   6.6 & 20.874 $\pm$ 0.003 &   72.8 $\pm$   3.7 &  20.878 &    625.91 & 478.96 & HCl?          & 1-0                                               \\
    21.068 &   40.9 $\pm$   6.0 & 21.037 $\pm$ 0.018 &   34.9 $\pm$  10.0 &  21.058 &    631.30 & 474.88 & SiS?          & v=1, 35-34                                        \\
           &                    &                    &                    & +21.079 &    631.93 & 474.41 & CS?           & v=1, 13-12                                        \\
    21.192 &   96.4 $\pm$   8.2 & 21.182 $\pm$ 0.010 &   60.4 $\pm$  11.8 &  21.161 &    634.39 & 472.56 & SiS?          & 35-34                                             \\
           &                    &                    &                    & +21.189 &    635.23 & 471.95 & $^{30}$SiO    & 15-14                                             \\
  \hline
  \end{tabular}
\begin{tabular}{lr lr rrl ll}
  \hline
  \multicolumn{2}{l}{OD123} & \multicolumn{2}{l}{OD317} & \multicolumn{4}{l}{ID}\\\
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\nu_0$ (cm$^{-1}$) & $\nu_0$ (GHz) & $\lambda_0$ ($\mu$m)  &
  Species & Transition  \\
  \hline
    21.297 &   34.1 $\pm$   4.3 & 21.302 $\pm$ 0.005 &   47.4 $\pm$   3.8 &  ?      &           &  ?      & ?             & ?                                                 \\
%          &                    &                    &                    &  21.272 &    637.72 &  470.10 & o-H$_2$O?     & $\nu_1$=1,$\nu_2$=1,1$_{10}$-1$_{01}$             \\
%          &                    &                    &                    & +21.232 &    636.52 &  470.98 & CS?           & 13-12                                             \\
    21.428 &  144.5 $\pm$  11.5 & 21.419 $\pm$ 0.002 &  117.8 $\pm$   3.8 &  21.423 &    642.25 &  466.72 & SO$_2$        & 36$_{7\,29}$-36$_{6\,30}$                         \\
    21.538 &  122.0 $\pm$  10.5 & 21.530 $\pm$ 0.002 &  110.0 $\pm$   3.8 &  21.540 &    645.75 &  464.24 & p-H$_2$O      & 9$_{73}$-8$_{82}$                                 \\
           &                    &                    &                    & +21.545 &    645.90 &  464.14 & o-H$_2$O?     & 9$_{72}$-8$_{81}$                                 \\
           &                    &                    &                    & +21.544 &    645.87 &  464.16 & SO            & 15$_{16}$-14$_{15}$                               \\
    21.717 &  222.6 $\pm$   3.7 & 21.704 $\pm$ 0.003 &  165.3 $\pm$  13.3 &  21.710 &    650.85 &  460.62 & SiO           & 15-14                                             \\
    21.949 &  616.8 $\pm$   3.6 & 21.946 $\pm$ 0.001 &  560.3 $\pm$   4.4 &  21.949 &    658.01 &  455.61 & p-H$_2$O      & $\nu_2$=1,1$_{10}$-1$_{01}$                       \\
    22.072 &   74.0 $\pm$   3.0 & 22.043 $\pm$ 0.002 &   59.0 $\pm$   2.0 &  22.051 &    661.07 &  453.50 & $^{13}$CO     & 6-5                                               \\
    22.367 &   31.2 $\pm$   5.8 & 22.359 $\pm$ 0.002 &   29.6 $\pm$   1.1 &  22.361 &    670.37 &  447.21 & SO$_2$        & 11$_{57}$-10$_{46}$                               \\
    22.577 &   98.1 $\pm$   7.3 & 22.590 $\pm$ 0.002 &   63.1 $\pm$   2.7 &  22.580 &    676.93 &  442.87 & SO$_2$        & 38$_{0\,38}$-37$_{1\,37}$                         \\
    22.690 &   31.1 $\pm$   6.2 & 22.691 $\pm$ 0.004 &   37.0 $\pm$   2.5 &  22.678 &    679.87 &  440.96 & CN            & 4-0??                                             \\
    22.880 &   82.9 $\pm$   2.3 & 22.865 $\pm$ 0.002 &   75.4 $\pm$   2.1 &  22.855 &    685.18 &  437.54 & CO            & v=1,6-5                                           \\
    22.955 &  146.7 $\pm$   2.2 & 22.940 $\pm$ 0.002 &  123.2 $\pm$   3.8 &  22.968 &    688.56 &  435.38 & SiS?          & 38-37                                             \\
    23.063 &  587.7 $\pm$   2.2 & 23.058 $\pm$ 0.001 &  528.3 $\pm$   3.2 &  23.065 &    691.47 &  433.56 & CO            & 6-5                                               \\
    23.163 &  170.0 $\pm$   1.7 & 23.161 $\pm$ 0.001 &  148.7 $\pm$   2.7 &  23.160 &    694.32 &  431.78 & SiO           & 16-15                                             \\
%   23.409 &   19.2 $\pm$   3.3 & 23.397 $\pm$ 0.011 &   14.4 $\pm$   3.2 &  23.383 &    701.00 &  427.67 & p-H$_2$O?     & $\nu_3$=2, 2$_{11}$-2$_{02}$                      \\
%   23.475 &   21.9 $\pm$   3.4 & 23.479 $\pm$ 0.009 &   21.8 $\pm$   3.3 &  23.456 &    703.19 &  426.34 & SiS?          & v=1, 39-38                                        \\
%   23.541 &   35.7 $\pm$   3.1 & 23.553 $\pm$ 0.007 &   28.2 $\pm$   3.2 &  23.570 &    706.61 &  434.26 & SiS?          & 39-38                                             \\
    23.643 &  200.4 $\pm$   2.4 & 23.641 $\pm$ 0.001 &  175.3 $\pm$   2.8 &  23.646 &    708.89 &  422.91 & HCN           & 8-7                                               \\
%   23.763 &   32.3 $\pm$   1.9 & 23.760 $\pm$ 0.007 &   24.4 $\pm$   2.5 &  23.762 &    712.37 &  420.84 & HCN?          & $\nu_2^l$=1$^1$f, 8-7                             \\
%          &                    &                    &                    & +23.732 &    711.47 &  421.39 & p-H$_2$O?     & $\nu_2$=3, 9$_{27}$-8$_{44}$                      \\
    23.861 &   33.9 $\pm$   1.8 & 23.857 $\pm$ 0.005 &   28.7 $\pm$   2.5 &  ?      &           &  ?      & ?             & ?                                                 \\  
%          &                    &                    &                    &  23.861 &    715.33 &  419.10 & p-H$_2$O?     & $\nu_2$=3,$\nu_3$=1,9$_{36}$-10$_{29}$            \\
    24.011 &   94.9 $\pm$   1.9 & 23.992 $\pm$ 0.005 &   52.0 $\pm$   4.8 & +24.010 &    719.80 &  416.50 & $^{30}$SiO    & 17-16                                             \\
%          &                    &                    &                    &  23.999 &    719.47 &  416.69 & o-H$_2$O?     & $\nu_2$=2,$\nu_3$=1,9$_{55}$-8$_{62}$             \\
    24.178 &   79.6 $\pm$   4.5 & 24.185 $\pm$ 0.006 &   48.9 $\pm$   5.5 &  24.172 &    724.66 &  460.33 & o-H$_2$O?     & $\nu_3$=1,2$_{11}$-2$_{02}$                       \\
    24.292 &  103.0 $\pm$   4.6 & 24.276 $\pm$ 0.002 &   64.0 $\pm$   4.2 &  24.292 &    728.26 &  411.65 & C$^{33}$S?    & 15-14                                             \\
           &                    &                    &                    & +24.296 &    728.38 &  411.58 & $^{29}$SiO?   & 17-16                                             \\
    24.411 &  134.9 $\pm$   4.4 & 24.426 $\pm$ 0.005 &   74.5 $\pm$   7.7 &  24.424 &    732.21 &  409.44 & p-H$_2$O?     & $\nu_2$=2,$\nu_3$=1,1$_{10}$-1$_{01}$             \\
           &                    &                    &                    & +24.433 &    732.48 &  409.28 & SiO?          & v=1, 17-16                                        \\
    24.584 &  248.1 $\pm$   4.5 & 24.595 $\pm$ 0.002 &  173.9 $\pm$   5.5 &  24.604 &    737.61 &  406.43 & SiO?          & 17-16                                             \\
    24.871 &   64.8 $\pm$  20.2 &                    &                    &  24.861 &    745.31 &  402.23 & p-H$_2^{18}$O & 2$_{11}$-2$_{02}$                                 \\
           &                    &                    &                    & +24.899 &    746.45 &  401.62 & o-H$_2$O?     & $\nu_2$=2, 5$_{32}$-4$_{41}$                      \\
%          &                    &                    &                    & +24.889 &    746.15 &  401.78 & o-H$_2$O?     & $\nu_2$=4, 9$_{36}$-8$_{45}$                      \\
    24.936 &   66.4 $\pm$  20.8 &                    &                    &  24.927 &    747.29 &  401.17 & p-H$_2$S      & 3$_{22}$-3$_{13}$                                 \\   
           &                    &                    &                    & +24.910 &    746.78 &  401.44 & $^{29}$SiS?   & 42-41                                             \\
    25.084 &  959.7 $\pm$  16.2 & 25.081 $\pm$ 0.001 &  769.8 $\pm$   4.5 &  25.085 &    752.03 &  398.64 & p-H$_2$O      & 2$_{11}$-2$_{02}$                                 \\
    25.325 &   52.3 $\pm$  15.7 & 25.313 $\pm$ 0.005 &   63.1 $\pm$   4.3 &  ?      &           &  ?      & ?             & ?                                                 \\
    25.415 &   75.0 $\pm$  24.7 & 25.401 $\pm$ 0.005 &   81.5 $\pm$   5.4 &  25.420 &    762.07 &  393.40 & $^{30}$SiO?   & 18-17                                             \\
    25.484 &   89.4 $\pm$  21.1 & 25.472 $\pm$ 0.004 &   97.9 $\pm$   5.5 &  25.487 &    764.08 &  392.35 & p-H$_2$O?     & $\nu_1$=1,$\nu_2$=2,4$_{40}$-5$_{33}$             \\
    25.555 &   59.2 $\pm$  24.4 & 25.529 $\pm$ 0.003 &   97.1 $\pm$   4.6 &  25.549 &    765.94 &  391.41 & o-H$_2$S?     & 4$_{32}$-4$_{23}$                                 \\
    25.722 &  141.9 $\pm$   3.6 & 25.719 $\pm$ 0.002 &  124.0 $\pm$   4.3 &  25.724 &    771.19 &  388.74 & $^{13}$CO     & 7-6                                               \\
    25.837 &  137.8 $\pm$   3.5 & 25.830 $\pm$ 0.002 &  115.3 $\pm$   4.3 &  25.846 &    774.84 &  386.90 & p-H$_2$O?     & $\nu_2$=1,10$_{37}$-11$_{2\,10}$                  \\
           &                    &                    &                    & +25.850 &    774.96 &  386.85 & SiS?          & v=1, 43-42                                        \\
           &                    &                    &                    & +25.868 &    775.50 &  386.58 & p-H$_2$O?     & $\nu_2$=2, 2$_{02}$-1$_{11}$                      \\
           &                    &                    &                    & +25.868 &    775.50 &  386.58 & SiO?          & v=1, 18-17                                        \\
    26.049 &  220.0 $\pm$   4.2 & 26.047 $\pm$ 0.001 &  191.8 $\pm$   4.5 &  26.050 &    780.96 &  383.88 & SiO           & 18-17                                             \\
%   26.154 &   15.8 $\pm$   3.7 & 26.145 $\pm$ 0.020 &   15.7 $\pm$   6.7 &  26.148 &    783.90 &  382.44 & o-H$_2$O?     & $\nu_3$=1,8$_{62}$-7$_{71}$                       \\
%          &                    &                    &                    & +26.148 &    783.90 &  382.44 & o-H$_2$O?     & $\nu_2$=1,$\nu_3$=1, 7$_{44}$-6$_{51}$            \\
    26.468 &   43.9 $\pm$   3.1 & 26.463 $\pm$ 0.008 &   37.9 $\pm$   4.5 &  26.472 &    793.61 &  377.76 & o-H$_2$O?     & $\nu_2$=2,1$_{10}$-1$_{01}$                       \\
           &                    &                    &                    & +26.470 &    793.55 &  377.79 & CN?           &  N=7-6                                            \\
    26.596 &  235.4 $\pm$   3.2 & 26.593 $\pm$ 0.001 &  175.0 $\pm$   4.3 &  26.600 &    797.45 &  375.95 & HCN           & 9-8                                               \\
    26.703 &   57.7 $\pm$   3.9 & 26.707 $\pm$ 0.008 &   38.2 $\pm$   7.2 &  26.681 &    799.88 &  374.80 & $^{29}$SiS?   & 45-44                                             \\
    26.782 &   86.4 $\pm$   4.0 & 26.771 $\pm$ 0.005 &   58.0 $\pm$   7.2 &  26.796 &    803.32 &  373.19 & $^{30}$SiS?   & 46-45                                             \\
           &                    &                    &                    & +26.781 &    802.87 &  373.40 & SiS?          & v=3, 45-44                                        \\
    26.909 & 1006.0 $\pm$   4.6 & 26.907 $\pm$ 0.001 &  853.0 $\pm$   5.2 &  26.907 &    806.65 &  371.65 & CO            & 7-6                                               \\
%   27.011 &   62.4 $\pm$   3.5 & 26.965 $\pm$ 0.012 &  135.7 $\pm$  70.6 &  26.996 &    809.32 &  370.43 & p-H$_2$O?     & $\nu_2$=1,$\nu_3$=1, 6$_{34}$-5$_{41}$            \\
%          &                    &                    &                    & +27.021 &    810.07 &  370.09 & Si$^{34}$S?   & 46-45                                             \\
%          &                    &                    &                    & +27.040 &    810.64 &  369.83 & p-H$_2$O?     & $\nu_2$=1,$\nu_3$=2,5$_{24}$-4$_{31}$             \\
%          &                    &                    &                    & +27.046 &    810.82 &  369.74 & SiS?          & v=1, 45-44                                        \\
    27.122 &  107.1 $\pm$   3.5 & 27.149 $\pm$ 0.003 &   76.3 $\pm$   5.0 &  27.114 &    812.86 &  368.81 & C$^{34}$S?    & v=1, 17-16                                        \\
           &                    &                    &                    & +27.115 &    812.89 &  368.81 & o-H$_2$O?     & $\nu_1$=1,$\nu_2$=1,$\nu_3$=1,8$_{53}$-7$_{62}$   \\
           &                    &                    &                    & +27.150 &    813.94 &  368.33 & $^{29}$SiO?   & 19-18                                             \\
    27.254 &  212.5 $\pm$   5.6 & 27.245 $\pm$ 0.002 &  134.5 $\pm$   3.6 &  27.248 &    816.87 &  367.00 & p-H$_2$O?     & $\nu_1$=2,$\nu_2$=1,2$_{11}$-2$_{02}$             \\
           &                    &                    &                    & +27.270 &    817.53 &  366.70 & $^{29}$SiS?   & 46-45                                             \\
    27.492 &  201.1 $\pm$   3.7 & 27.489 $\pm$ 0.001 &  166.2 $\pm$   2.5 &  27.490 &    824.13 &  363.77 & SiO           & 19-18                                             \\
    27.652 &   19.6 $\pm$   3.9 &                    &                    &  27.644 &    828.75 &  361.75 & SiS?          & v=1, 46-45                                        \\
    27.771 &   47.6 $\pm$   4.5 & 27.773 $\pm$ 0.007 &   30.5 $\pm$   3.4 &  27.776 &    832.70 &  360.02 & p-H$_2$O?     & $\nu_1$=1,9$_{28}$-8$_{35}$                       \\
           &                    &                    &                    & +27.779 &    832.79 &  359.98 & SiS?          & 46-45                                             \\
    27.853 &   51.7 $\pm$   4.6 & 27.847 $\pm$ 0.006 &   33.2 $\pm$   3.6 &  27.842 &    834.68 &  359.17 & p-H$_2$O?     & $\nu_2$=1,17$_{7\,11}$-18$_{4\,14}$               \\
           &                    &                    &                    & +27.855 &    835.07 &  359.00 & CH$^+$?       & 1-0                                               \\
           &                    &                    &                    & +27.860 &    835.22 &  358.94 & $^{29}$SiS?   & 47-46                                             \\
    28.057 &   80.1 $\pm$   5.1 & 28.040 $\pm$ 0.003 &   51.7 $\pm$   2.8 &  28.055 &    841.07 &  356.44 & o-H$_2$O      & 10$_{56}$-11$_{29}$                               \\
    28.231 &  104.0 $\pm$   5.0 & 28.225 $\pm$ 0.003 &   66.2 $\pm$   2.7 &  28.238 &    846.55 &  354.13 & $^{30}$SiO?   & 20-19                                             \\
           &                    &                    &                    & +28.241 &    846.64 &  354.09 & SiS?          & v=1, 47-46                                        \\
    28.379 &  546.7 $\pm$   5.2 & 28.373 $\pm$ 0.001 &  479.6 $\pm$  12.7 &  28.380 &    850.81 &  352.36 & SiS?          & 47-46                                             \\
  \hline
  \end{tabular}
\begin{tabular}{lr lr rrl ll}
  \hline
  \multicolumn{2}{l}{OD123} & \multicolumn{2}{l}{OD317} & \multicolumn{4}{l}{ID}\\\
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F ($\times$10$^{-18}$Wm$^{-2}$) &
  $\nu_0$ (cm$^{-1}$) & $\nu_0$ (GHz) & $\lambda_0$ ($\mu$m)  &
  Species & Transition  \\
  \hline
    28.556 &  214.8 $\pm$   8.9 & 28.565 $\pm$ 0.002 &  116.0 $\pm$   4.1 &  28.555 &    856.06 &  350.20 & SiS?          & v=3, 48-47                                        \\
           &                    &                    &                    & +28.572 &    856.57 &  350.00 & Si$^{33}$S?   & 48-47                                             \\
           &                    &                    &                    & +28.575 &    856.66 &  349.95 & $^{29}$SiO?   & 20-19                                             \\
    28.692 &  211.0 $\pm$  13.0 & 28.687 $\pm$ 0.001 &  177.7 $\pm$   2.5 &  28.685 &    859.95 &  348.61 & p-H$_2$O      & $\nu_2$=1, 2$_{11}$-2$_{02}$                      \\
    28.802 &  120.7 $\pm$  12.1 & 28.797 $\pm$ 0.002 &   76.4 $\pm$   2.4 &  28.815 &    863.85 &  347.05 & o-H$_2$O?     & 10$_{83}$-9$_{90}$                                \\
           &                    &                    &                    & +28.815 &    863.85 &  347.04 & p-H$_2$O?     & 10$_{82}$-9$_{91}$                                \\
    28.940 &  241.0 $\pm$   5.5 & 28.935 $\pm$ 0.001 &  202.5 $\pm$   2.5 &  28.940 &    867.60 &  345.54 & SiO           & 20-19                                             \\
           &                    &                    &                    & +28.980 &    868.80 &  345.07 & SiS?          & 48-47                                             \\
    29.302 &   52.0 $\pm$   6.6 & 29.283 $\pm$ 0.010 &   34.4 $\pm$   5.0 &  29.284 &    877.91 &  341.48 & C$^{18}$O?    & 8-7                                               \\
           &                    &                    &                    & +29.291 &    878.12 &  341.40 & SiS?          & v=2, 49-48                                        \\
    29.396 &  184.8 $\pm$   7.3 & 29.382 $\pm$ 0.008 &   96.0 $\pm$  16.7 &  29.396 &    881.27 &  340.18 & $^{13}$CO     & 8-7                                               \\
    29.556 &  269.8 $\pm$   6.3 & 29.553 $\pm$ 0.001 &  202.0 $\pm$   4.8 &  29.553 &    885.98 &  338.38 & HCN           & 10-9                                              \\
           &                    &                    &                    & +29.580 &    886.79 &  338.07 & SiS?          & 49-48                                             \\
           &                    &                    &                    & +29.552 &    885.95 &  338.39 & p-H$_2$O?     & $\nu_2$=1,$\nu_3$=1,7$_{43}$-6$_{52}$             \\
    29.663 &  110.2 $\pm$   5.5 & 29.656 $\pm$ 0.003 &   94.3 $\pm$   4.6 &  29.647 &    888.79 &  337.30 & $^{30}$SiO?   & 21-20                                             \\
           &                    &                    &                    & +29.698 &    890.32 &  336.72 & HCN?          & $\nu_2^l$=1$^1$f 10-9                             \\
    29.799 &   65.7 $\pm$   5.2 & 29.786 $\pm$ 0.005 &   50.9 $\pm$   4.5 &  ?      &           &  ?      & ?             & ?                                                 \\
    29.999 &  168.2 $\pm$   8.8 & 29.994 $\pm$ 0.002 &  115.4 $\pm$   4.5 &  29.997 &    899.29 &  333.37 & p-H$_2$O      & $\nu_2$=1,2$_{02}$-1$_{11}$                       \\
    30.114 &  252.2 $\pm$  29.2 & 30.117 $\pm$ 0.001 &  195.1 $\pm$   4.7 &  30.101 &    902.41 &  332.21 & p-H$_2$O      & $\nu_2$=1,6$_{24}$-7$_{17}$                       \\
           &                    &                    &                    & +30.108 &    902.62 &  332.14 & o-H$_2$O      & $\nu_2$=1,3$_{12}$-2$_{21}$                       \\
    30.217 &  196.2 $\pm$  26.9 & 30.214 $\pm$ 0.002 &  131.1 $\pm$   4.7 &  30.180 &    904.77 &  331.35 & SiS?          & 50-49                                             \\
           &                    &                    &                    & +30.228 &    906.21 &  330.82 & p-H$_2$O      & 9$_{28}$-8$_{35}$                                 \\
    30.378 &  255.3 $\pm$   5.7 & 30.376 $\pm$ 0.001 &  200.8 $\pm$   4.5 &  30.380 &    910.77 &  329.16 & SiO           & 21-20                                             \\
    30.560 &   78.8 $\pm$   5.5 & 30.556 $\pm$ 0.001 &  664.4 $\pm$   4.8 &  30.560 &    916.17 &  327.22 & p-H$_2$O      & 4$_{22}$-3$_{31}$                                 \\
    30.749 & 1039.0 $\pm$   5.6 & 30.741 $\pm$ 0.001 &  931.1 $\pm$   5.1 &  30.748 &    921.80 &  325.23 & CO            & 8-7                                               \\
    30.914 &   28.6 $\pm$   5.6 & 30.931 $\pm$ 0.006 &   43.4 $\pm$   4.5 &  30.894 &    926.18 &  323.68 & p-H$_2$O?     & $\nu_2$=1,6$_{33}$-5$_{42}$                       \\
%          &                    &                    &                    & +30.918 &    926.90 &  323.43 & SiS?          & v=3,52-51                                         \\
    31.044 &  132.2 $\pm$   5.7 & 31.042 $\pm$ 0.003 &   93.0 $\pm$   6.4 &  31.013 &    929.75 &  322.45 & CS?           & 19-18                                             \\
           &                    &                    &                    & +31.055 &    931.01 &  322.01 & $^{30}$SiO    & 22-21                                             \\
    31.234 &  127.6 $\pm$   5.7 & 31.217 $\pm$ 0.008 &   60.6 $\pm$  10.3 &  31.220 &    935.95 &  320.31 & o-H$_2$O?     & $\nu_2$=1,$\nu_3$=1,10$_{73}$-9$_{82}$            \\
           &                    &                    &                    & +31.225 &    936.10 &  320.26 & SiS?          & v=1, 52-51                                        \\
%   31.406 &  147.6 $\pm$   5.7 &                    &                    &  31.348 &    939.79 &  319.00 & p-H$_2$O?     & $\nu_1$=1,4$_{22}$-3$_{31}$                       \\
           &                    &                    &                    & +31.378 &    940.69 &  318.69 & SiS?          & 52-51                                             \\
    31.538 &  176.5 $\pm$   8.3 & 31.553 $\pm$ 0.002 &  152.3 $\pm$   6.3 &  31.527 &    945.16 &  317.19 & Si$^{33}$S?   & 53-52                                             \\
%          &                    &                    &                    & +31.515 &    944.80 &  317.31 & o-H$_2$O?     & $\nu_2$=4,8$_{54}$-9$_{45}$                       \\
           &                    &                    &                    & +31.426 &    942.13 &  318.21 & $^{29}$SiO    & 22-21                                             \\
    31.564 &   99.7 $\pm$   5.5 &                    &                    &  31.575 &    946.59 &  316.71 & o-H$_2$O?     & $\nu_2$=2,$\nu_3$=1,2$_{11}$-2$_{02}$             \\
    31.617 &   83.5 $\pm$   8.3 &                    &                    &  31.602 &    947.40 &  316.43 & SiO?          & v=1,22-21                                         \\
    31.662 &   20.0 $\pm$   5.4 &                    &                    &  31.653 &    948.93 &  315.93 & p-H$_2$O?     & $\nu_2$=3,3$_{31}$-4$_{22}$                       \\
           &                    &                    &                    & +31.665 &    949.29 &  315.81 & SiS?          & v=2, 53-52                                        \\
    31.821 &  208.2 $\pm$   5.3 & 31.813 $\pm$ 0.001 &  235.7 $\pm$   6.3 &  31.820 &    953.94 &  314.27 & SiO           & 22-21                                             \\
    32.021 &   33.0 $\pm$   4.7 &                    &                    &  32.002 &    959.40 &  312.47 & $^{30}$SiS?   & 55-54                                             \\
    32.153 &   53.5 $\pm$   5.3 & 32.155 $\pm$ 0.009 &   39.1 $\pm$   6.9 &  32.118 &    962.87 &  311.36 & Si$^{33}$S?   & 54-53                                             \\
           &                    &                    &                    & +32.119 &    962.90 &  311.34 & C$^{34}$S?    & 20-19                                             \\
           &                    &                    &                    & +32.124 &    963.05 &  311.30 & $^{13}$CS?    & v=1, 21-20                                        \\
           &                    &                    &                    & +32.127 &    963.14 &  311.26 & p-H$_2$O?     & 20$_{5\,15}$-19$_{8\,12}$                         \\
    32.176 &   50.0 $\pm$   6.1 &                    &                    &  32.175 &    964.58 &  310.80 & SO$_2$        & 11$_{10\,2}$-11$_{9\,3}$                          \\
    32.366 & 1062.0 $\pm$   4.9 & 32.361 $\pm$ 0.001 &  999.3 $\pm$   6.7 &  32.366 &    970.31 &  308.96 & p-H$_2$O      & 5$_{24}$-4$_{31}$                                 \\
    32.495 &  180.6 $\pm$   4.8 & 32.475 $\pm$ 0.005 &  153.3 $\pm$  23.8 &  32.463 &    973.22 &  308.00 & $^{30}$SiO?   & 23-22                                             \\
    32.500 &  177.7 $\pm$   5.3 & 32.519 $\pm$ 0.006 &  108.7 $\pm$  23.8 &  32.505 &    974.48 &  307.64 & HCN           & 11-10                                             \\
  \hline
  \end{tabular}
\begin{tabular}{lr lr rrl ll}
  \hline
  \multicolumn{2}{l}{OD123} & \multicolumn{2}{l}{OD317} & \multicolumn{4}{l}{ID}\\\
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\nu_0$ (cm$^{-1}$) &   $\nu_0$ (GHz) & $\lambda_0$ ($\mu$m)  &
  Species & Transition  \\
  \hline
    32.624 &   35.5 $\pm$   6.2 & 32.624 $\pm$ 0.009 &   45.2 $\pm$  10.1 &  32.637 &    978.43 & 306.40 & o-H$_2$O?     & $\nu_3$=2, 7$_{52}$-6$_{61}$                      \\
           &                    &                    &                    & +32.641 &    978.55 & 306.37 & CS?           & 20-19                                             \\
    32.698 &   87.7 $\pm$   6.1 & 32.690 $\pm$ 0.006 &   79.6 $\pm$  10.0 &  32.688 &    979.96 & 305.92 & SiS?          & v=3,55-54                                         \\
           &                    &                    &                    & +32.708 &    980.56 & 305.74 & Si$^{33}$S?   & 55-54                                             \\
    32.832 &   37.8 $\pm$   5.4 &                    &                    &  32.850 &    984.82 & 304.41 & $^{29}$SiO?   & 23-22                                             \\
           &                    &                    &                    & +32.851 &    984.85 & 304.40 & Si$^{34}$S?   & 56-55                                             \\
    32.955 & 1912.0 $\pm$   6.4 & 32.949 $\pm$ 0.001 & 1856.0 $\pm$   9.0 &  32.954 &    987.94 & 303.45 & p-H$_2$O      & 2$_{02}$-1$_{11}$                                 \\
    33.069 &  212.2 $\pm$   6.9 & 33.061 $\pm$ 0.002 &  205.0 $\pm$   6.3 &  33.067 &    991.32 & 302.42 & $^{13}$CO     & 9-8                                               \\
    33.140 &  170.1 $\pm$   6.9 & 33.132 $\pm$ 0.002 &  150.7 $\pm$   6.8 &  33.155 &    993.96 & 301.62 & $^{29}$SiS?   & 56-55                                             \\
           &                    &                    &                    & +33.156 &    993.99 & 301.60 & $^{30}$SiS?   & 57-56                                             \\
           &                    &                    &                    & +33.1   &    992.31 & 301.6  & NH$_3$?       & several lines                                     \\
    33.271 &  183.8 $\pm$   5.3 & 33.260 $\pm$ 0.001 &  170.5 $\pm$   4.7 &  33.270 &    997.41 & 300.57 & SiO           & 23-22                                             \\
    33.408 &   68.1 $\pm$  21.0 & 33.393 $\pm$ 0.015 &   21.8 $\pm$  13.2 &  33.385 &   1000.86 & 299.54 & p-H$_2$O?     & $\nu_2$=2, 2$_{11}$-2$_{02}$                      \\
           &                    &                    &                    & +33.388 &   1000.95 & 299.51 & o-H$_2$O?     & 15$_{4\,11}$-16$_{3\,14}$                         \\
           &                    &                    &                    &  33.407 &   1001.52 & 299.34 & o-H$_2$O?     & $\nu_3$=2, 5$_{32}$-4$_{41}$                      \\
    33.464 &   80.0 $\pm$  20.6 & 33.437 $\pm$ 0.006 &   71.9 $\pm$  12.0 &  33.433 &   1002.30 & 299.10 & Si$^{34}$S?   & 57-56                                             \\
           &                    &                    &                    & +33.466 &   1003.29 & 298.81 & o-H$_2^{18}$O & 5$_{24}$-4$_{31}$                                 \\
    33.621 &   87.8 $\pm$   5.3 & 33.617 $\pm$ 0.003 &   61.7 $\pm$   4.7 &  33.608 &   1007.54 & 297.55 & SiS?          & v=1,56-55                                         \\
           &                    &                    &                    & +33.649 &   1008.77 & 297.19 & $^{13}$CS?    & v=1,22-21                                         \\
    33.766 &   68.4 $\pm$   5.4 & 33.762 $\pm$ 0.006 &   24.6 $\pm$   4.8 &  33.742 &   1011.56 & 296.37 & $^{29}$SiS?   & 57-56                                             \\
    33.867 &   57.8 $\pm$   5.4 & 33.854 $\pm$ 0.008 &   21.0 $\pm$   4.8 &  33.870 &   1015.40 & 295.25 & $^{30}$SiO?   & 24-23                                             \\
    33.896 &   28.4 $\pm$   2.5 &                    &                    &  33.888 &   1015.94 & 295.09 & $^{13}$CS?    & 22-21                                             \\
    33.981 &   40.9 $\pm$   5.0 & 33.986 $\pm$ 0.005 &   37.6 $\pm$   4.7 &  33.986 &   1018.87 & 294.51 & C$^{33}$S?    & 21-20                                             \\
           &                    &                    &                    & +34.005 &   1019.44 & 294.07 & o-H$_2$S?     & 8$_{72}$-8$_{63}$                                 \\
           &                    &                    &                    & +34.015 &   1019.74 & 293.99 & Si$^{34}$S    & 58-57                                             \\
    34.079 &   31.9 $\pm$   8.9 &                    &                    &  ?      &   1019.74 & ?      & ?             & ?                                                 \\
%   34.153 &   62.0 $\pm$   5.7 & 34.152 $\pm$ 0.004 &   59.1 $\pm$   4.9 &  34.158 &           & 292.76 & o-H$_2$S?     & 11$_{92}$-11$_{83}$                               \\
%   34.256 &  172.7 $\pm$   4.6 & 34.241 $\pm$ 0.002 &  139.9 $\pm$   4.9 & +34.268 &           & 291.82 & CS?           & 21-20                                             \\
    34.256 &  172.7 $\pm$   4.6 & 34.241 $\pm$ 0.002 &  139.9 $\pm$   4.9 & +34.274 &   1027.33 & 291.77 & $^{29}$SiO?   & 24-23                                             \\
    34.397 &  169.6 $\pm$   6.6 & 34.398 $\pm$ 0.001 &  170.2 $\pm$   4.7 &  ?      &   1027.51 & ?      & ?             & ?                                                 \\
    34.461 &   60.9 $\pm$   6.9 &                    &                    &  34.451 &   1032.82 & 290.27 & p-H$_2$O?     & $\nu_2$=2, 5$_{51}$-6$_{42}$                      \\
           &                    &                    &                    & +34.455 &   1032.93 & 290.23 & SiS?          & v=3,58-57                                         \\
           &                    &                    &                    & +34.467 &   1033.29 & 290.14 & SiO?          & v=1,24-23                                         \\
           &                    &                    &                    & +34.467 &   1033.29 & 290.13 & p-H$_2$O?     & $\nu_2$=1, $\nu_3$=1, 6$_{25}$-5$_{32}$           \\
           &                    &                    &                    & +34.477 &   1033.59 & 290.05 & Si$^{33}$S?   & 58-57                                             \\
    34.587 & 1042.0 $\pm$   5.1 & 34.580 $\pm$ 0.001 &  955.7 $\pm$   5.5 &  34.588 &   1036.92 & 289.13 & CO            & 9-8                                               \\
    34.709 &  213.5 $\pm$   6.6 & 34.705 $\pm$ 0.001 &  165.5 $\pm$   4.7 &  34.710 &   1040.58 & 288.10 & SiO           & 24-23                                             \\
    34.776 &   16.8 $\pm$   8.9 &                    &                    &  34.797 &   1043.19 & 287.38 & SiS?          & v=1, 58-57                                        \\
    34.830 &   15.7 $\pm$   9.2 &                    &                    &  34.823 &   1043.97 & 287.17 & p-H$_2$O?     & $\nu_2$=3, 4$_{13}$-3$_{22}$                      \\
    34.952 &   33.9 $\pm$   4.5 &                    &                    &  34.968 &   1048.31 & 285.98 & SiS?          & 58-57                                             \\
    35.036 &   56.9 $\pm$   4.9 & 35.024 $\pm$ 0.006 &   49.2 $\pm$   5.3 &  34.998 &   1049.21 & 285.73 & o-H$_2$O?     & $\nu_2$=2, 5$_{50}$-6$_{43}$                      \\
           &                    &                    &                    & +35.044 &   1050.59 & 285.36 & p-H$_2$O?     & $\nu_1$=1, $\nu_2$=1, $\nu_3$=1,3$_{12}$-2$_{21}$ \\
           &                    &                    &                    & +35.044 &   1050.59 & 285.36 & SiS?          & v=3, 59-58                                        \\
           &                    &                    &                    & +35.066 &   1051.25 & 285.18 & Si$^{33}$S?   & 59-58                                             \\
           &                    &                    &                    & +35.067 &   1051.28 & 285.17 & C$^{34}$S?    & v=1,22-21                                         \\
    35.121 &   19.3 $\pm$   4.8 &                    &                    &  35.123 &   1052.96 & 284.71 & p-H$_2$O?     & $\nu_3$=2, 2$_{20}$-2$_{11}$                      \\
           &                    &                    &                    & +35.126 &   1053.05 & 284.69 & OH?           & J=33/2-35/2,$\Omega$=1/2-3/2, F=17$^+$-18$^-$     \\
    35.265 &   46.7 $\pm$   4.2 & 35.262 $\pm$ 0.004 &   57.0 $\pm$   4.7 &  35.267 &   1057.28 & 283.55 & p-H$_2$O?     & $\nu_2$=2, 1$_{11}$-???                           \\
           &                    &                    &                    & +35.276 &   1057.55 & 283.48 & $^{30}$SiO?   & 25-24                                             \\
    35.467 &  269.8 $\pm$  20.1 & 35.459 $\pm$ 0.001 &  246.7 $\pm$   4.7 &  35.457 &   1062.97 & 282.03 & HCN           & 12-11                                             \\
    35.607 &  102.9 $\pm$  20.2 & 35.613 $\pm$ 0.004 &  119.8 $\pm$   9.2 &  35.599 &   1067.23 & 280.91 & C$^{33}$S?    & 22-21                                             \\
           &                    &                    &                    & +35.606 &   1067.44 & 280.85 & o-H$_2$S?     & 13$_{49}$-12$_{76}$                               \\
           &                    &                    &                    & +35.608 &   1067.50 & 280.84 & p-H$_2$O?     & $\nu_1$=1, $\nu_3$=1, 10$_{74}$-9$_{81}$          \\
    35.734 &  129.6 $\pm$  53.6 &                    &                    &  35.735 &   1071.31 & 279.84 & o-H$_2$S      & 8$_{63}$-8$_{54}$                                 \\
    35.809 &  238.9 $\pm$  54.0 & 35.786 $\pm$ 0.002 &  230.3 $\pm$   6.0 &  35.786 &   1072.84 & 279.44 & o-H$_2$S?     & 2$_{21}$-1$_{10}$                                 \\
           &                    &                    &                    & +35.800 &   1073.26 & 279.33 & p-H$_2$O?     & $\nu_1$=1,$\nu_3=1$,3$_{12}$-3$_{03}$             \\
           &                    &                    &                    & +35.809 &   1073.53 & 279.26 & SiS?          & v=2,60-59                                         \\
    36.148 &  242.1 $\pm$  73.2 & 36.144 $\pm$ 0.001 &  255.0 $\pm$   4.8 &  36.150 &   1083.75 & 276.63 & SiO           & 25-24                                             \\
    36.540 &                    &                    &                    &  36.546 &   1095.62 & 273.63 & o-H$_2^{18}$O & 3$_{12}$-3$_{03}$                                 \\
    36.601 & 1317.0 $\pm$ 164.1 & 36.593 $\pm$ 0.001 & 1382.0 $\pm$   5.5 &  36.604 &   1097.36 & 273.19 & o-H$_2$O      & 3$_{12}$-3$_{03}$                                 \\
    36.734 &  246.5 $\pm$ 164.4 & 36.738 $\pm$ 0.001 &  244.5 $\pm$   4.7 &  36.737 &   1101.35 & 272.21 & $^{13}$CO     & 10-9                                              \\
    37.136 & 2014.0 $\pm$  11.5 & 37.129 $\pm$ 0.001 & 2040.0 $\pm$   8.1 &  37.137 &   1113.34 & 269.27 & p-H$_2$O      & 1$_{11}$-0$_{00}$                                 \\
    37.265 &  117.3 $\pm$  13.3 & 37.254 $\pm$ 0.003 &  110.1 $\pm$   9.0 &  37.259 &   1117.00 & 268.39 & $^{29}$SiS?   & 63-62                                             \\
           &                    &                    &                    & +37.269 &   1117.30 & 268.32 & p-H$_2$O?     & $\nu_1$=1, 7$_{44}$-6$_{51}$                      \\
  \hline
  \end{tabular}
\begin{tabular}{lr lr rrl ll}
  \hline
  \multicolumn{2}{l}{OD123} & \multicolumn{2}{l}{OD317} & \multicolumn{4}{l}{ID}\\\
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\nu_0$ (cm$^{-1}$) & $\nu_0$ (GHz) & $\lambda_0$ ($\mu$m)  &
  Species & Transition  \\
  \hline
    37.339 &   97.5 $\pm$  16.9 & 37.328 $\pm$ 0.007 &   88.4 $\pm$  10.8 &  37.322 &   1118.89 & 267.94 & o-H$_2$O?     & $\nu_2$=2, 7$_{34}$-6$_{43}$                      \\
           &                    &                    &                    & +37.328 &   1119.07 & 267.89 & SiO?          & v=1,26-25                                         \\
           &                    &                    &                    & +37.356 &   1119.90 & 267.69 & SiS?          & 62-61                                             \\
    37.401 &   53.5 $\pm$  17.7 & 37.393 $\pm$ 0.010 &   47.4 $\pm$  11.1 &  37.388 &   1120.86 & 267.47 & o-H$_2$O?     & $\nu_2$=2,7$_{70}$-8$_{63}$                       \\
           &                    &                    &                    & +37.395 &   1121.07 & 267.42 & SiS?          & v=3, 63-62                                        \\
    37.591 &  308.4 $\pm$  10.6 & 37.583 $\pm$ 0.001 &  273.7 $\pm$   7.3 &  37.590 &   1126.92 & 266.03 & SiO           & 26-25                                             \\
    37.738 &   23.7 $\pm$  12.5 & 37.726 $\pm$ 0.013 &   26.4 $\pm$   8.2 &  37.729 &   1131.09 & 265.05 & o-H$_2$O?     & $\nu_3$=1, $2_{20}$-$2_{11}$                      \\
    37.812 &   30.9 $\pm$  12.5 & 37.806 $\pm$ 0.010 &   40.1 $\pm$   8.3 &  37.802 &   1133.28 & 264.54 & CN?           & ?                                                 \\
           &                    &                    &                    & +37.844 &   1134.53 & 264.24 & $^{29}$SiS?   & 64-63                                             \\
    37.922 &  100.5 $\pm$  10.6 & 37.902 $\pm$ 0.016 &   57.8 $\pm$  35.6 &  37.916 &   1136.69 & 263.74 & o-H$_2^{18}$O & 3$_{21}$-3$_{12}$                                 \\
    38.090 &   57.8 $\pm$  10.6 & 38.080 $\pm$ 0.005 &   62.8 $\pm$   7.3 &  38.076 &   1141.49 & 262.63 & CO            & $\nu$=1, 10-9                                     \\
           &                    &                    &                    & +38.089 &   1141.88 & 262.54 & o-H$_2$S?     & 10$_{47}$-9$_{54}$                                \\
    38.268 &  144.5 $\pm$  10.5 & 38.232 $\pm$ 0.007 &   80.2 $\pm$  12.2 &  38.247 &   1146.62 & 261.46 & o-H$_2$O      & 7$_{25}$-8$_{18}$                                 \\
           &                    &                    &                    & +38.251 &   1146.74 & 261.43 & o-H$_2$O?     & $\nu_1$=1, $\nu_2$=2, 8$_{36}$-7$_{43}$           \\
    38.435 & 1953.0 $\pm$  67.0 & 38.460 $\pm$ 0.002 & 2367.0 $\pm$  92.9 &  38.426 &   1151.98 & 260.24 & CO            & 10-9                                              \\
           &                    &                    &                    & +38.464 &   1153.12 & 259.98 & o-H$_2$O      & 3$_{12}$-2$_{21}$                                 \\
           &                    &                    &                    & +38.472 &   1153.36 & 259.93 & o-H$_2$O?     & 11$_{38}$-12$_{2\,11}$                            \\
    38.638 & 1063   $\pm$  10.8 & 38.633 $\pm$ 0.001 & 1025.0 $\pm$   8.1 &  38.638 &   1158.34 & 258.82 & o-H$_2$O      & 6$_{34}$-5$_{41}$                                 \\
    38.789 & 1673.0 $\pm$  11.2 & 38.782 $\pm$ 0.001 & 1635.0 $\pm$   7.8 &  38.791 &   1162.92 & 257.79 & o-H$_2$O      & 3$_{21}$-3$_{12}$                                 \\
    38.975 &  666.7 $\pm$  20.7 & 38.970 $\pm$ 0.001 &  668.9 $\pm$   7.8 &  38.972 &   1168.35 & 256.59 & o-H$_2$O      & 8$_{54}$-7$_{61}$                                 \\
    39.037 &  199.3 $\pm$  18.4 & 38.998 $\pm$ 0.033 &  460.8 $\pm$ 297.6 &  39.030 &   1170.09 & 256.21 & SiO           & 27-26                                             \\
    39.118 &  304.4 $\pm$  13.0 & 39.106 $\pm$ 0.016 &  291.0 $\pm$  92.7 &  39.111 &   1172.52 & 255.68 & p-H$_2$O      & 7$_{44}$-6$_{51}$                                 \\
    39.226 &   33.7 $\pm$  10.6 &                    &                    &  ?      &           & ?      & ?             & ?                                                 \\
    39.281 &   50.3 $\pm$  10.4 &                    &                    &  ?      &           & ?      & ?             & ?                                                 \\
    39.407 &  120.5 $\pm$  12.9 &                    &                    &  39.407 &   1181.39 & 253.76 & o-H$_2^{18}$O & 3$_{12}$-2$_{21}$                                 \\
    39.491 &  146.5 $\pm$  12.9 & 39.485 $\pm$ 0.006 &  103.9 $\pm$  12.9 &  39.466 &   1183.16 & 253.38 & NH$_3$        & 18$_2$-18$_4$ ?                                   \\
    39.656 &  129.0 $\pm$  19.6 & 39.653 $\pm$ 0.009 &   95.2 $\pm$  19.6 &  39.656 &   1188.86 & 252.17 & p-H$_2^{18}$O & 4$_{22}$-4$_{13}$                                 \\
    39.726 &  260.3 $\pm$  19.7 & 39.718 $\pm$ 0.004 &  229.6 $\pm$  19.7 &  39.722 &   1190.84 & 254.97 & p-H$_2$O      & 8$_{53}$-7$_{62}$                                 \\
    39.879 &  205.3 $\pm$  13.8 & 39.875 $\pm$ 0.004 &  155.4 $\pm$  13.8 &  39.895 &   1196.02 & 250.66 & o-H$_2$S?     & 3$_{12}$-2$_{21}$                                 \\
    39.959 &  269.2 $\pm$  13.9 & 39.949 $\pm$ 0.031 &  233.8 $\pm$  13.9 &  39.922 &   1196.83 & 250.49 & o-H$_2$O?     & $\nu_2$=1, 9$_{54}$-8$_{63}$                      \\
           &                    &                    &                    & +39.948 &   1197.61 & 250.33 & p-H$_2^{17}$O & 4$_{22}$-4$_{13}$                                 \\
    40.101 &  166.1 $\pm$  11.6 & 40.097 $\pm$ 0.008 &  125.3 $\pm$  12.1 &  40.059 &   1200.94 & 249.63 & $^{30}$SiS?   & 69-68                                             \\
           &                    &                    &                    & +40.120 &   1202.77 & 249.26 & C$^{34}$S?    & 25-24                                             \\
    40.190 &  212.9 $\pm$  12.1 & 40.181 $\pm$ 0.007 &  154.9 $\pm$  10.2 &  40.190 &   1204.87 & 248.82 & SiO?          & v=1, 28-27                                        \\
    40.283 & 1187.0 $\pm$  12.4 & 40.275 $\pm$ 0.004 & 1119.0 $\pm$ 101.3 &  40.283 &   1207.65 & 248.25 & p-H$_2$O      & 4$_{22}$-4$_{13}$                                 \\
    40.435 &  322.8 $\pm$  12.4 & 40.424 $\pm$ 0.025 &  228.0 $\pm$  98.4 &  40.406 &   1211.34 & 247.49 & $^{13}$CO     & 11-10                                             \\
    40.524 & 1670.0 $\pm$  14.2 & 40.516 $\pm$ 0.003 & 1548.0 $\pm$ 115.4 &  40.517 &   1214.67 & 246.81 & o-H$_2$O      & $\nu_2$=1,3$_{12}$-3$_{03}$                       \\
           &                    &                    &                    & +40.530 &   1215.06 & 246.73 & o-H$_2$O      & $\nu_2$=1,8$_{45}$-7$_{52}$                       \\
    40.695 &  178.7 $\pm$  13.0 & 40.696 $\pm$ 0.028 &  154.5 $\pm$  82.0 &  40.693 &   1219.95 & 245.74 & o-H$_2$O      & 9$_{63}$-8$_{72}$                                 \\
    40.776 &   73.2 $\pm$  13.0 &                    &                    &  40.765 &   1222.10 & 245.31 & $^{29}$SiS?   & 69-68                                             \\
           &                    &                    &                    & +40.771 &   1222.28 & 245.27 & CS?           & 25-24                                             \\
           &                    &                    &                    & +40.789 &   1222.82 & 245.16 & p-H$_2$O?     & $\nu_2$=1, 7$_{35}$-6$_{42}$                      \\
    40.868 &   91.3 $\pm$  11.4 &                    &                    &  40.868 &   1225.19 & 244.69 & p-H$_2$S      & 8$_{44}$-8$_{35}$                                 \\
    40.986 & 1297.0 $\pm$  11.2 & 40.977 $\pm$ 0.002 & 1271.0 $\pm$  96.7 &  40.988 &   1228.79 & 243.97 & p-H$_2$O      & 2$_{20}$-2$_{11}$                                 \\
    41.118 &  113.6 $\pm$  10.3 & 41.096 $\pm$ 0.005 &   84.3 $\pm$   9.6 &  41.124 &   1232.87 & 243.17 & p-H$_2$O?     & $\nu_3$=1, 3$_{12}$-2$_{21}$                      \\
           &                    &                    &                    & +41.099 &   1232.12 & 243.31 & o-H$_2$S?     & 10$_{92}$-10$_{83}$                               \\
    41.366 &  351.4 $\pm$  10.3 & 41.360 $\pm$ 0.001 &  298.9 $\pm$   9.2 &  41.358 &   1239.88 & 241.79 & HCN           & 14-13                                             \\
    41.535 &  247.2 $\pm$  22.7 & 41.535 $\pm$ 0.002 &  236.8 $\pm$  10.4 &  41.524 &   1244.86 & 240.83 & SiS?          & 69-68                                             \\
           &                    &                    &                    & +41.526 &   1244.92 & 240.81 & Si$^{33}$S?   & 70-69                                             \\
           &                    &                    &                    & +41.549 &   1245.61 & 240.68 & Si$^{34}$S?   & 71-70                                             \\
           &                    &                    &                    & +41.527 &   1244.95 & 240.81 & SO?           & 2$_{9\,28}$-2$_{8\,27}$                           \\
           &                    &                    &                    & +41.528 &   1244.98 & 240.80 & SO?           & 2$_{5\,25}$-2$_{4\,25}$                           \\
           &                    &                    &                    & +41.558 &   1245.88 & 240.63 & $^{13}$CS?    & 27-26                                             \\
    41.617 &  184.3 $\pm$  22.2 & 41.619 $\pm$ 0.003 &  179.5 $\pm$  10.2 &  41.620 &   1247.74 & 240.27 & SiO           & v=1, 29-28                                        \\
    41.734 &  173.4 $\pm$  19.3 & 41.731 $\pm$ 0.003 &  174.3 $\pm$   9.2 &  41.717 &   1250.64 & 239.71 & C$^{34}$S?    & 26-25                                             \\
    41.617 &  184.3 $\pm$  22.2 & 41.619 $\pm$ 0.003 &  174.3 $\pm$   9.2 &  ?      &   1261.23 & ?      &  ?            & ?                                                 \\
    41.908 &  263.2 $\pm$  19.4 & 41.903 $\pm$ 0.002 &  265.5 $\pm$   9.4 &  41.910 &   1256.43 & 238.61 & SiO           & 29-28                                             \\
    42.020 &   90.8 $\pm$  34.8 & 42.006 $\pm$ 0.014 &   42.4 $\pm$  11.5 &  ?      &   1261.23 & ?      & ?             & ?                                                 \\
    42.081 &  179.6 $\pm$  35.1 & 42.078 $\pm$ 0.004 &  153.2 $\pm$  11.8 &  42.066 &   1261.11 & 237.72 & o-H$_2$O?     & $\nu_2$=2,8$_{54}$-7$_{61}$                       \\
           &                    &                    &                    & +42.070 &   1261.23 & 237.70 & o-H$_2$O?     & $\nu_1$=1,$\nu_2$=1, 9$_{54}$-8$_{63}$            \\
           &                    &                    &                    & +42.088 &   1261.77 & 237.60 & CS?           & v=1, 26-25                                        \\
           &                    &                    &                    & +42.091 &   1261.86 & 237.58 & p-H$_2$O?     & $\nu_2$=1,$\nu_3$=2, 2$_{20}$-2$_{11}$            \\
    42.263 & 1335.0 $\pm$  21.0 & 42.257 $\pm$ 0.001 & 1250.0 $\pm$  10.3 &  42.263 &   1267.01 & 236.61 & CO            & 11-10                                             \\
  \hline
  \end{tabular}
  }
  \end{table*}
  \addtocounter{table}{-1}
  \begin{table*}
  {\footnotesize
  \centering
  \caption{-- continued.}
  \begin{tabular}{lr lr rrl ll}
  \hline
  \multicolumn{2}{l}{OD123} & \multicolumn{2}{l}{OD317} & \multicolumn{4}{l}{ID}\\\
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\nu_0$ (cm$^{-1}$) & $\nu_0$ (GHz) & $\lambda_0$ ($\mu$m)  &
  Species & Transition  \\
  \hline
    42.403 &   99.8 $\pm$  19.4 & 42.399 $\pm$ 0.004 &   91.1 $\pm$   9.2 &  42.394 &   1270.94 & 235.88 & CS            & 26-25                                             \\
           &                    &                    &                    & +42.402 &   1271.18 & 235.84 & o-H$_2$S?     & 7$_{34}$-7$_{25}$                                 \\
           &                    &                    &                    & +42.412 &   1271.48 & 235.78 & p-H$_2$O?     & 13$_{3\,11}$-12$_{48}$                            \\
    42.506 &   70.9 $\pm$  19.4 & 42.501 $\pm$ 0.007 &   53.4 $\pm$   9.3 &  42.502 &   1274.18 & 235.28 & SiS?          & v=1,71-70                                         \\
           &                    &                    &                    & +42.514 &   1274.54 & 235.21 & $^{29}$SiS?   & 72-71                                             \\
    42.642 &  587.2 $\pm$  21.0 & 42.635 $\pm$ 0.001 &  570.3 $\pm$  10.2 &  42.638 &   1278.26 & 234.53 & o-H$_2$O      & 7$_{43}$-6$_{52}$                                 \\
    42.734 &  303.8 $\pm$  21.1 & 42.726 $\pm$ 0.002 &  296.3 $\pm$  10.1 &  42.743 &   1281.40 & 233.96 & SiO?          & v=2, 30-29                                        \\
           &                    &                    &                    & +42.718 &   1280.65 & 234.10 & o-H$_2$O?     & $\nu_1=2$, 8$_{54}$-9$_{27}$                      \\
           &                    &                    &                    & +42.748 &   1281.55 & 233.93 & p-H$_2$S?     & 11$_{93}$-11$_{84}$                               \\
           &                    &                    &                    & +42.753 &   1281.70 & 233.90 & o-H$_2$S?     & 4$_{14}$-3$_{03}$                                 \\
    42.825 &  187.5 $\pm$  20.9 & 42.816 $\pm$ 0.003 &  179.3 $\pm$   9.9 &  42.800 &   1283.11 & 233.64 & p-H$_2$S?     & 9$_{64}$-9$_{55}$                                 \\
           &                    &                    &                    & +42.805 &   1283.26 & 233.62 & $^{29}$SiO?   & 30-29                                             \\
           &                    &                    &                    & +42.843 &   1284.40 & 233.41 & o-H$_2$S?     & 8$_{54}$-8$_{45}$                                 \\
    42.948 &  149.6 $\pm$  19.9 & 42.947 $\pm$ 0.003 &  182.4 $\pm$   9.2 &  42.923 &   1286.80 & 232.98 & $^{30}$SiS?   & 74-73                                             \\
           &                    &                    &                    & +42.924 &   1286.83 & 232.97 & o-H$_2$O?     & $\nu_2$=3, 6$_{52}$-7$_{43}$                      \\
           &                    &                    &                    & +42.951 &   1287.64 & 232.82 & SO?           & 26$_{26}$-25$_{26}$                               \\
           &                    &                    &                    & +42.952 &   1287.67 & 232.82 & SO?           & 30$_{29}$-29$_{28}$                               \\
           &                    &                    &                    & +42.955 &   1287.76 & 232.80 & SO?           & 30$_{30}$-29$_{29}$                               \\
           &                    &                    &                    & +42.960 &   1287.91 & 232.78 & o-H$_2$O?     & $\nu_3$=2, 3$_{12}$-2$_{21}$                      \\
           &                    &                    &                    & +43.002 &   1289.17 & 232.55 & C$^{34}$S?    & v=1, 27-26                                        \\
    43.045 &  115.5 $\pm$  20.4 & 43.036 $\pm$ 0.002 &  154.5 $\pm$   5.0 &  43.050 &   1290.61 & 232.29 & SiO?          & v=1, 30-29                                        \\
    43.141 &   94.7 $\pm$  20.2 & 43.127 $\pm$ 0.003 &  102.1 $\pm$   5.0 &  43.147 &   1293.51 & 231.77 & p-H$_2$S?     & 7$_{44}$-7$_{35}$                                 \\
    43.246 &  907.1 $\pm$  22.4 & 43.239 $\pm$ 0.000 &  821.1 $\pm$   5.4 &  43.244 &   1296.42 & 231.25 & o-H$_2$O      & 8$_{27}$-7$_{34}$                                 \\
    43.331 &  544.7 $\pm$  21.5 & 43.325 $\pm$ 0.001 &  509.2 $\pm$   5.2 &  43.323 &   1298.79 & 230.82 & p-H$_2$S?     & 6$_{24}$-6$_{15}$                                 \\
           &                    &                    &                    & +43.339 &   1299.27 & 230.74 & C$^{33}$S?    & 27-26                                             \\
    43.539 &  108.6 $\pm$   6.1 & 43.529 $\pm$ 0.003 &   95.8 $\pm$   4.9 &  43.544 &   1305.42 & 229.65 & o-H$_2$S?     & 6$_{34}$-6$_{25}$                                 \\
    43.641 &  135.2 $\pm$  10.6 & 43.629 $\pm$ 0.004 &  102.3 $\pm$   7.1 &  43.629 &   1307.96 & 229.21 & o-H$_2$O      & 8$_{45}$-9$_{18}$                                 \\
    43.712 &  116.0 $\pm$  10.6 & 43.702 $\pm$ 0.004 &  100.9 $\pm$   7.1 &  43.699 &   1310.06 & 228.84 & CS?           & v=1, 27-26                                        \\
           &                    &                    &                    & +43.703 &   1310.18 & 228.82 & $^{30}$SiO?   & 31-30                                             \\
    43.829 &   84.6 $\pm$   7.9 & 43.820 $\pm$ 0.007 &   68.2 $\pm$   6.2 &  43.835 &   1314.14 & 228.13 & SiS?          & v=3, 74-73                                        \\
    43.908 &  208.1 $\pm$   7.9 & 43.898 $\pm$ 0.002 &  202.1 $\pm$   6.8 &  43.874 &   1315.31 & 227.93 & o-H$_2$S?     & 5$_{14}$-5$_{05}$                                 \\
           &                    &                    &                    & +43.898 &   1316.03 & 227.80 & SiS?          & 73-72                                             \\
           &                    &                    &                    & +43.905 &   1316.24 & 227.76 & C$^{18}$O?    & 12-11                                             \\
    44.096 & 1647.0 $\pm$   6.9 & 44.089 $\pm$ 0.001 & 1492.0 $\pm$   5.5 &  44.099 &   1322.05 & 226.76 & o-H$_2$O      & 6$_{25}$-5$_{32}$                                 \\
           &                    &                    &                    & +44.073 &   1321.28 & 226.90 & $^{13}$CO     & 12-11                                             \\
    44.219 &  113.1 $\pm$   7.0 & 44.208 $\pm$ 0.003 &   86.8 $\pm$   5.7 &  44.181 &   1324.51 & 226.34 & p-H$_2$O?     & $\nu_1$=2,8$_{53}$-7$_{62}$                       \\
           &                    &                    &                    & +44.241 &   1326.31 & 226.03 & p-H$_2$S?     & 11$_{84}$-11$_{75}$                               \\
           &                    &                    &                    & +44.224 &   1325.80 & 226.12 & $^{29}$SiO?   & 31-30                                             \\
    44.301 &  242.9 $\pm$   7.4 & 44.291 $\pm$ 0.002 &  231.5 $\pm$   8.2 &  44.307 &   1328.29 & 225.70 & HCN           & 15-14                                             \\
    44.380 &  138.8 $\pm$   7.4 & 44.359 $\pm$ 0.006 &  105.8 $\pm$   7.5 &  44.374 &   1330.30 & 225.35 & SO?           & 27$_{27}$-26$_{27}$                               \\
           &                    &                    &                    & +44.375 &   1330.33 & 225.35 & SO?           & 31$_{30}$-30$_{29}$                               \\
           &                    &                    &                    & +44.378 &   1330.42 & 225.33 & SO?           & 31$_{31}$-30$_{30}$                               \\
    44.483 &  293.1 $\pm$   9.3 & 44.444 $\pm$ 0.010 &  101.8 $\pm$  21.0 &  44.472 &   1333.24 & 224.86 & SiO?          & v=1, 31-30                                        \\
           &                    & 44.499 $\pm$ 0.005 &  233.9 $\pm$  16.6 &  44.490 &   1333.78 & 224.77 & SiS?          & 74-73                                             \\
    44.552 &  203.3 $\pm$  10.0 & 44.563 $\pm$ 0.004 &  126.2 $\pm$  13.7 &  44.540 &   1335.28 & 224.52 & o-H$_2$O      & 10$_{74}$-9$_{81}$                                \\
    44.777 &  350.7 $\pm$  42.7 & 44.779 $\pm$ 0.001 &  338.4 $\pm$   5.7 &  44.758 &   1341.81 & 223.42 & p-H$_2$S?     & 11$_{10\,2}$-11$_{9\,3}$                          \\
           &                    &                    &                    & +44.780 &   1342.47 & 223.31 & SiO           & 31-30                                             \\
    44.827 &  101.8 $\pm$  29.7 & 44.863 $\pm$ 0.005 &   79.8 $\pm$   5.4 &  44.842 &   1344.33 & 223.01 & $^{29}$SiS?   & 76-75                                             \\
           &                    &                    &                    & +44.854 &   1344.69 & 222.95 & p-H$_2$O?     & 7$_{44}$-8$_{17}$                                 \\
           &                    &                    &                    & +44.861 &   1344.90 & 222.91 & SiS?          & v=1, 75-74                                        \\
    44.903 &   77.8 $\pm$  15.1 & 44.951 $\pm$ 0.009 &   36.3 $\pm$   5.3 &  44.911 &   1346.40 & 222.66 & C$^{34}$S?    & 28-27                                             \\
    45.102 &  155.5 $\pm$   5.7 & 45.095 $\pm$ 0.002 &  155.1 $\pm$   5.6 &  45.105 &   1352.21 & 221.70 & $^{30}$SiO    & 32-31                                             \\
    45.255 &  171.2 $\pm$   6.3 & 45.243 $\pm$ 0.002 &  143.3 $\pm$   6.0 &  45.252 &   1356.62 & 220.98 & p-H$_2$S?     & 3$_{22}$-2$_{11}$                                 \\
           &                    &                    &                    & +45.258 &   1356.80 & 220.96 & CO?           & v=2, 12-11                                        \\
           &                    &                    &                    & +45.260 &   1356.86 & 220.94 & o-H$_2$O?     & $\nu_1$=2, 5$_{23}$-5$_{14}$                      \\
           &                    &                    &                    & +45.263 &   1356.95 & 220.93 & C$^{33}$S?    & 28-27                                             \\
           &                    &                    &                    & +45.25  &   1356.56 & 220.97 & CN?           & some weak CN lines                                \\
    45.347 &  204.6 $\pm$  10.4 & 45.342 $\pm$ 0.003 &  170.3 $\pm$   9.5 &  45.338 &   1359.20 & 220.57 & SO$_2$        & 19$_{14\,6}$-19$_{13\,7}$                         \\
           &                    &                    &                    & +45.349 &   1359.53 & 220.51 & SO$_2$        & 23$_{14\,10}$-23$_{13\,11}$                       \\
    45.410 &   92.2 $\pm$  11.4 & 45.408 $\pm$ 0.006 &   81.6 $\pm$  10.2 &  45.402 &   1361.12 & 220.26 & o-H$_2$O?     & $\nu_3=1$, 7$_{44}$-6$_{51}$                      \\
           &                    &                    &                    & +45.423 &   1361.75 & 220.15 & $^{29}$SiS?   & 77-76                                             \\
    45.638 &  192.9 $\pm$  16.4 & ?????              &  192.9 $\pm$  16.4 &  45.639 &   1367.77 & 219.11 & CS            & 28-27                                             \\
           &                    &                    &                    & +45.624 &   1367.77 & 219.18 & o-H$_2^{18}$O & 7$_{43}$-6$_{52}$                                 \\
  \hline
  \end{tabular}
  }
  \end{table*}
  \addtocounter{table}{-1}
  \begin{table*}
  {\footnotesize
  \centering
  \caption{-- continued.}

  \begin{tabular}{lr lr rrl ll}
  \hline
  \multicolumn{2}{l}{OD123} & \multicolumn{2}{l}{OD317} & \multicolumn{4}{l}{ID}\\\
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\nu_0$ (cm$^{-1}$) & $\nu_0$ (GHz) & $\lambda_0$ ($\mu$m)  &
  Species & Transition  \\
  \hline
    45.767 &  183.3 $\pm$  16.4 & 45.763 $\pm$ 0.002 &  181.8 $\pm$   5.7 &  45.778 &  1372.39 & 218.45 & $^{30}$SiS?   & 79-78                                             \\
    45.891 &  151.6 $\pm$  16.4 & 45.912 $\pm$ 0.001 &  506.5 $\pm$   6.0 &  45.900 &  1376.05 & 217.86 & SiO           & v=1, 32-31                                        \\
           &                    &                    &                    & +45.893 &  1375.84 & 217.90 & o-H$_2^{18}$O & $\nu_2$=1, $3_{21}$-$3_{12}$                      \\
    46.098 & 1296.0 $\pm$  17.6 & 46.098 $\pm$ 0.001 & 1276.0 $\pm$   6.4 &  46.098 &  1381.98 & 216.93 & CO            & 12-11                                             \\
    46.210 &  319.6 $\pm$  16.5 & 46.215 $\pm$ 0.001 &  324.5 $\pm$   5.6 &  46.220 &  1385.64 & 216.35 & SiO?          & 32-31                                             \\
    46.380 &  397.9 $\pm$  16.5 & 46.375 $\pm$ 0.001 &  443.1 $\pm$   5.8 &  46.362 &  1389.90 & 215.69 & SO$_2$?       & 17$_{11\,7}$-16$_{10\,6}$                         \\
           &                    &                    &                    & +46.375 &  1390.29 & 215.63 & o-H$_2^{17}$O?& $\nu_2$1, $3_{21}$-$3_{12}$                       \\
    46.500 &   71.2 $\pm$  16.5 & 46.486 $\pm$ 0.004 &   65.8 $\pm$   5.7 &  46.506 &  1394.21 & 215.02 & C$^{34}$S?    & 29-28                                             \\
           &                    &                    &                    & +46.507 &  1394.24 & 215.02 & $^{30}$SiO    & 33-32                                             \\
    46.640 &   17.7 $\pm$  64.6 &                    &                    &  46.627 &  1397.84 & 214.47 & SiS?          & v=1, 78-77                                        \\
           &                    &                    &                    & +46.639 &  1398.20 & 214.41 & p-H$_2$O?     & $\nu_3$=2, $7_{53}$-$8_{26}$                      \\
           &                    &                    &                    & +46.645 &  1398.38 & 214.39 & o-H$_2$O?     & $\nu_2$=1, $12_{85}$-$11_{92}$                    \\
           &                    &                    &                    & +46.653 &  1398.62 & 214.35 & p-H$_2$O?     & $\nu_2$=1, $12_{84}$-$11_{93}$                    \\
    46.720 &   44.9 $\pm$ 18.8  &                    &                    &  46.693 &  1399.82 & 214.16 & p-H$_2$O?     & $\nu_2$=1, $13_{10\,4}$-12$_{11\,1}$              \\
           &                    &                    &                    & +46.693 &  1399.82 & 214.16 & o-H$_2$O?     & $\nu_2$=1, $13_{10\,3}$-12$_{11\,2}$              \\
           &                    &                    &                    & +46.725 &  1400.78 & 214.02 & p-H$_2$O?     & $\nu_3$=2, $5_{33}$-$6_{06}$                      \\
           &                    &                    &                    & +46.734 &  1401.05 & 213.98 & Si$^{34}$S?   & 80-79                                             \\
    46.800 &   96.4 $\pm$  18.7 & 46.799 $\pm$ 0.003 &  133.5 $\pm$   7.5 &  46.798 &  1402.97 & 213.68 & o-H$_2^{18}$O & 5$_{23}$-5$_{14}$                                 \\
    46.920 &  475.9 $\pm$  16.5 & 46.912 $\pm$ 0.001 &  506.5 $\pm$   6.0 &  46.922 &  1406.69 & 213.12 & o-H$_2$O      & $\nu_2$=1,3$_{21}$-3$_{12}$                       \\
    47.050 & 1512.0 $\pm$  17.8 & 47.059 $\pm$ 0.005 & 2989.0 $\pm$   6.8 &  47.053 &  1410.61 & 212.53 & o-H$_2$O      & 5$_{23}$-5$_{14}$                                 \\
    47.180 &                    &                    &                    &  47.163 &  1413.91 & 212.03 & $^{29}$SiS?   & 80-79                                             \\
           &                    &                    &                    & +47.166 &  1414.00 & 212.02 & H$_2$O?       & $\nu_2$=1,$\nu_3$=1, ???                          \\
           &                    &                    &                    & +47.215 &  1415.47 & 211.80 & SiS?          & $\nu$=1, 79-78                                    \\
    47.230 &  265.3 $\pm$  20.4 & 47.226 $\pm$ 0.001 &  294.2 $\pm$   6.4 &  47.255 &  1416.67 & 211.62 & HCN?          & 16-15                                             \\
           &                    &                    &                    & +47.220 &  1415.62 & 211.77 & SO?           & 29$_{29}$-28$_{29}$                               \\      
           &                    &                    &                    & +47.220 &  1415.62 & 211.77 & SO?           & 33$_{32}$-32$_{31}$                               \\
           &                    &                    &                    & +47.222 &  1415.68 & 211.77 & SO?           & 33$_{34}$-32$_{33}$                               \\
           &                    &                    &                    & +47.222 &  1415.68 & 211.77 & SO?           & 33$_{33}$-32$_{32}$                               \\
           &                    &                    &                    & +47.261 &  1416.85 & 211.59 & CS?           & 29-28                                             \\
    47.310 &   86.8 $\pm$  20.9 & 47.305 $\pm$ 0.003 &  111.9 $\pm$   6.2 &  47.308 &  1418.26 & 211.38 & Si$^{34}$S?   & 81-80                                             \\
           &                    &                    &                    & +47.324 &  1418.74 & 231.27 & SiO?          & v=1, 33-32                                        \\
    47.440 &  348.6 $\pm$  16.5 & 47.426 $\pm$ 0.002 &  324.8 $\pm$   9.6 &  47.431 &  1421.95 & 210.83 & p-H$_2$O      & $\nu_2$=1,4$_{22}$-4$_{13}$                       \\
           &                    &                    &                    & +47.443 &  1422.31 & 210.78 & OH?           & X1/2 0-X3/2 0                                     \\
    47.650 &  306.3 $\pm$   7.3 & 47.642 $\pm$ 0.001 &  299.9 $\pm$   5.8 &  47.649 &  1428.48 & 209.87 & p-H$_2$O?     & $\nu_2$=1,8$_{44}$-7$_{53}$                       \\
           &                    &                    &                    & +47.656 &  1428.69 & 209.84 & SiO?          & 33-32                                             \\
    47.732 &  178.3 $\pm$   7.2 & 47.727 $\pm$ 0.002 &  161.9 $\pm$   5.8 &  47.738 &  1431.15 & 209.48 & $^{13}$CO     & 13-12                                             \\
    47.881 &  107.3 $\pm$   6.5 & 47.880 $\pm$ 0.002 &  100.0 $\pm$   5.3 &  47.867 &  1435.02 & 208.91 & p-H$_2$O      & 9$_{46}$-10$_{19}$                                \\
    48.057 &  775.9 $\pm$   7.5 & 48.050 $\pm$ 0.001 &  725.2 $\pm$   5.7 &  48.059 &  1440.77 & 208.08 & p-H$_2$O      & 7$_{26}$-6$_{33}$                                 \\
    48.158 &   23.8 $\pm$   6.7 & 48.145 $\pm$ 0.007 &   26.9 $\pm$   5.5 &  48.145 &  1443.35 & 207.71 & o-H$_2$O?     & $\nu_2$=2, $\nu_3$=1,9$_{46}$-8$_{53}$            \\
           &                    &                    &                    & +48.151 &  1443.53 & 207.68 & SiS?          & $\nu=2$, 81-80                                    \\
    48.276 &  129.7 $\pm$   6.7 & 48.267 $\pm$ 0.002 &   86.7 $\pm$   5.3 &  48.284 &  1447.52 & 207.11 & SO$_2$?       & 20$_{11\,9}$-19$_{10\,10}$                        \\
    48.406 &  173.9 $\pm$   9.0 & 48.402 $\pm$ 0.002 &   86.7 $\pm$   5.3 &  48.385 &  1450.55 & 206.68 & o-H$_2$O?     & $\nu_1$=1,$\nu_3$=1, 7$_{26}$-6$_{33}$            \\
           &                    &                    &                    & +48.390 &  1450.70 & 206.66 & SiS?          & $\nu=1$, 81-80                                    \\
           &                    &                    &                    & +48.407 &  1451.21 & 206.58 & SiO?          & $\nu$=2, 34-33                                    \\
           &                    &                    &                    & +48.411 &  1451.33 & 206.56 & p-H$_2$O?     & $\nu_3$=1, $6_{25}$-$5_{32}$                      \\
    48.472 &  129.9 $\pm$   9.0 & 48.467 $\pm$ 0.003 &  105.8 $\pm$   7.5 &  48.456 &  1452.67 & 206.37 & Si$^{34}$S?   & 83-82                                             \\
           &                    &                    &                    & +48.478 &  1453.33 & 206.28 & C$^{33}$S?    & 30-29                                             \\
           &                    &                    &                    & +48.478 &  1453.33 & 206.28 & $^{29}$SiO?   & 34-33                                             \\
    48.622 &  278.3 $\pm$   6.6 & 48.616 $\pm$ 0.003 &  223.2 $\pm$  21.5 &  48.625 &  1457.74 & 205.66 & $^{30}$SiS?   & 84-83                                             \\
           &                    &                    &                    & +48.627 &  1457.80 & 205.65 & o-H$_2$O?     & $\nu_1$=1, $\nu_3$=1, 5$_{33}$-6$_{06}$           \\
           &                    &                    &                    & +48.629 &  1457.86 & 205.64 & SiS?          & 81-80                                             \\
    48.748 &  160.7 $\pm$   6.5 & 48.741 $\pm$ 0.002 &  138.9 $\pm$   5.3 &  48.750 &  1461.49 & 205.13 & SiO?          & v=1, 34-33                                        \\
           &                    &                    &                    & +48.745 &  1461.34 & 205.15 & OH            & X 1/2 0- X 3/2 0                                  \\
    48.900 &   65.9 $\pm$  10.1 & 48.895 $\pm$ 0.012 &   33.8 $\pm$  11.8 &  48.901 &  1466.02 & 204.49 & $^{29}$SiS?   & 83-82                                             \\
           &                    &                    &                    & +48.881 &  1465.42 & 204.58 & CS            & 30-29                                             \\ 
    48.965 &   62.1 $\pm$   9.9 & 48.949 $\pm$ 0.009 &   49.2 $\pm$  11.4 &  48.977 &  1468.29 & 204.18 & SiS?          & v=1, 82-81                                        \\
    49.092 &  340.4 $\pm$   7.9 & 49.085 $\pm$ 0.001 &  316.2 $\pm$   4.9 &  49.090 &  1471.68 & 203.71 & SiO           & 34-33                                             \\
    49.172 &  123.9 $\pm$   7.6 & 49.164 $\pm$ 0.003 &   94.1 $\pm$   4.8 &  49.185 &  1474.53 & 203.31 & p-H$_2$O?     & 21$_{10\,12}$-22$_{7\,15}$                        \\
           &                    &                    &                    & +49.193 &  1474.77 & 203.28 & $^{30}$SiS?   & 85-84                                             \\
           &                    &                    &                    & +49.17  &  1474.08 & 203.35 & NH$_3$?       & many NH$_3$                                       \\
    49.306 &   61.0 $\pm$   6.5 & 49.297 $\pm$ 0.003 &   55.3 $\pm$   4.0 &  49.307 &  1478.19 & 202.81 & $^{30}$SiO    & 35-34                                             \\
  \hline
  \end{tabular}
\begin{tabular}{lr lr rrl ll}
  \hline
  \multicolumn{2}{l}{OD123} & \multicolumn{2}{l}{OD317} & \multicolumn{4}{l}{ID}\\\
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\bar{\nu}_{obs}$ (cm$^{-1}$)  & F($\times$10$^{-18}$Wm$^{-2}$) &
  $\nu_0$ (cm$^{-1}$) & $\nu_0$ (GHz) & $\lambda_0$ ($\mu$m)  &
  Species & Transition  \\
  \hline
    49.473 &   57.5 $\pm$   7.9 & 49.448 $\pm$ 0.004 &   44.2 $\pm$   4.1 &  49.477 &  1483.28 & 202.11 & CO?           & v=1, 13-12                                        \\
           &                    &                    &                    & +49.479 &  1483.34 & 202.10 & $^{29}$SiS?   & 84-83                                             \\
           &   87.7 $\pm$   7.8 &                    &   87.7 $\pm$   7.8 &  49.563 &  1485.86 & 201.76 & SiS?          & v=1, 83-82                                        \\
    49.656 &   99.0 $\pm$   6.6 & 49.652 $\pm$ 0.002 &  101.7 $\pm$   4.1 &  49.626 &  1487.75 & 210.51 & p-H$_2$O?     & $\nu_2$=1,$\nu_3$=1, 8$_{45}$-7$_{52}$            \\
           &                    &                    &                    & +49.653 &  1488.56 & 201.40 & SiS?          & v=3, 84-83                                        \\
           &                    &                    &                    & +49.682 &  1489.43 & 201.28 & o-H$_2$O?     & $\nu_3$=1, 9$_{64}$-8$_{71}$                      \\
    49.831 &  317.3 $\pm$   9.2 & 49.823 $\pm$ 0.001 &  377.4 $\pm$   4.1 &  49.836 &  1494.05 & 200.66 & p-H$_2$O      & $\nu_2$=1, 2$_{20}$-2$_{11}$                      \\
    49.928 & 1438.0 $\pm$  10.1 & 49.922 $\pm$ 0.001 & 1316.0 $\pm$   4.8 &  49.932 &  1496.92 & 200.27 & CO            & 13-12                                             \\
    50.057 &  185.6 $\pm$   8.7 & 50.051 $\pm$ 0.001 &  141.8 $\pm$   4.0 & +50.057 &  1500.67 & 199.77 & $^{29}$SiS?   & 85-84                                             \\
%          &                    &                    &                    &  50.006 &  1499.14 & 199.98 & o-H$_2$O?     & $\nu_1$=1, 11$_{83}$-10$_{92}$                    \\
    50.190 &  334.0 $\pm$   8.7 & 50.179 $\pm$ 0.001 &  300.9 $\pm$   4.0 &  50.202 &          & 199.19 & HCN?          & 17-16                                             \\
    50.380 &  137.5 $\pm$   8.7 & 50.352 $\pm$ 0.002 &  111.2 $\pm$   5.0 &  50.397 &  1505.02 & 198.43 & SiS?          & 84-83                                             \\
    50.513 &  382.9 $\pm$   8.8 & 50.512 $\pm$ 0.001 &  314.8 $\pm$   5.0 &  50.500 &  1510.86 & 198.02 & CS?           & 31-30                                             \\
    50.699 &   73.5 $\pm$   8.7 & 50.698 $\pm$ 0.002 &  108.1 $\pm$   4.1 &  50.697 &  1513.95 & 197.25 & SO$_2?$       & 29$_{10\,20}$-28$_{9\,19}$                        \\
    50.833 &   74.6 $\pm$   8.7 & 50.802 $\pm$ 0.006 &   42.7 $\pm$   4.1 &  ?      &  1519.86 & ?      & ?             & ?                                                 \\
    50.967 &  220.5 $\pm$   8.9 & 50.956 $\pm$ 0.001 &  228.3 $\pm$   4.1 &  50.944 &  1527.26 & 196.29 & $^{13}$CO?    & v=1, 14-13                                        \\
    51.081 &  104.4 $\pm$   8.8 & 51.053 $\pm$ 0.033 &   97.3 $\pm$   8.8 &  51.066 &  1530.92 & 195.83 & SiS?          & v=2, 86-85                                        \\
    51.321 &  323.6 $\pm$   8.8 & 51.312 $\pm$ 0.008 &  298.3 $\pm$   3.9 & +51.315 &  1538.38 & 194.87 & C$^{33}$S?    & v=1, 32-31                                        \\
           &                    &                    &                    & +51.316 &  1538.42 & 194.87 & o-H$_2$S?     & 10$_{65}$-10$_{56}$                               \\
           &                    &                    &                    & +51.318 &  1538.47 & 194.86 & Si$^{34}$S?   & 88-87                                             \\
           &                    &                    &                    & +51.320 &  1538.53 & 194.86 & SiS?          & v=1, 86-85                                        \\
           &                    &                    &                    & +51.325 &  1538.68 & 194.84 & o-H$_2$O?     & $\nu_2$=2, 3$_{03}$-2$_{12}$                      \\
    51.432 & 1129.0 $\pm$  9.6  & 51.424 $\pm$ 0.002 & 1146.0 $\pm$  46.4 &  51.435 &  1541.98 & 194.42 & p-H$_2$O      & 6$_{33}$-5$_{42}$                                 \\
    51.576 &  189.1 $\pm$  8.7  & 51.574 $\pm$ 0.010 &  203.4 $\pm$  37.3 &  51.573 &  1546.12 & 193.90 & SiS?          & 86-85                                             \\
    51.746 &  199.8 $\pm$  8.7  & 51.730 $\pm$ 0.007 &  219.6 $\pm$  37.2 &  51.732 &  1550.89 & 193.30 & o-H$_2$O?     & $\nu_2$=2, 2$_{21}$-2$_{12}$                      \\
           &                    &                    &                    & +51.741 &  1551.16 & 193.27 & CS?           & v=1, 32-31                                        \\
           &                    &                    &                    & +51.748 &  1551.37 & 193.24 & p-H$_2$S?     & 4$_{13}$-3$_{22}$                                 \\
           &                    &                    &                    & +51.751 &  1551.46 & 193.23 & H$_3$O$^+$?   & 4  1  1   4  1                                 \\
           &                    &                    &                    & +51.757 &  1551.64 & 193.21 & o-H$_2$O?     & $\nu_1$=1, 8$_{54}$-9$_{27}$                      \\
           &                    &                    &                    & +51.753 &  1551.52 & 193.22 & OH?           & J=13/2-15/2, $\Omega$=1/2-3/2, F=6$^+$-7$^-$      \\
           &                    &                    &                    & +51.755 &  1551.58 & 193.22 & OH?           & J=13/2-15/2, $\Omega$=1/2-3/2, F=7$^+$-7$^-$      \\
           &                    &                    &                    & +51.756 &  1551.61 & 193.21 & OH?           & J=13/2-15/2, $\Omega$=1/2-3/2, F=7$^+$-8$^-$      \\
           &                    &                    &                    & +51.757 &  1551.64 & 193.21 & o-H$_2$O?     & $\nu_1$=1, 8$_{54}$-9$_{27}$                      \\
    51.857 &  113.9 $\pm$  9.1  &                    &                    &  51.857 &  1554.63 & 192.84 & SO$_2$?       & 28$_{2\,26}$-29$_{2\,19}$                         \\
    51.958 &  338.5 $\pm$  9.1  &                    &                    &  51.960 &  1557.72 & 192.46 & SiO           & 36-35                                             \\
    52.091 &  132.9 $\pm$ 13.4  &                    &                    &  52.118 &  1562.46 & 191.87 & CS?           & 32-31                                             \\
    52.158 &  314.0 $\pm$ 13.3  &                    &                    &  52.123 &  1562.61 & 191.85 & p-H$_2$O?     & $\nu_2$=2,$\nu_3$=1, 3$_{21}$-3$_{12}$            \\
           &                    &                    &                    & +52.161 &  1563.75 & 191.71 & p-H$_2$O?     & $\nu_3$=1,2$_{21}$-2$_{12}$                       \\
    52.322 &   44.8 $\pm$  3.0  &                    &                    &  52.343 &  1569.20 & 191.05 & p-H$_2$O?     & $\nu_2$=2,$\nu_3$=1, 3$_{03}$-2$_{12}$            \\
    52.509 &  232.9 $\pm$  3.6  &                    &                    &  52.511 &  1574.23 & 190.44 & o-H$_2$O      & 6$_{43}$-7$_{16}$                                 \\
   \hline
   \end{tabular}
